Koszul duality and homotopy algebras for operads over quivers

For a quiver $Q$, we introduce and study $Q$-operads (or operads over $Q$), defined as a special sort of $\mathbf{fc}$-multicategories or virtual double categories, in which the directions of the arrows of $Q$ encode the permitted input orderings. In this higher operadic framework, we construct the bar--cobar adjunction and develop a theory of Koszul duality and homotopy algebras, together with compatibility results under changes of quiver. We treat dg categories and their left modules, right modules, and bimodules as algebras over quiver-operads. We prove that these operads are Koszul and that their resolutions govern the corresponding $A_\infty$ categories and modules. We also categorify Sagave's notion of derived $A_\infty$ algebras and introduce modules over derived $A_\infty$ algebras and categories. Finally, we explain that restriction along a folding of quivers constructs diagonal $A_\infty$ bimodules, while extension along an inclusion of quivers realizes two-sided bar models of derived tensor products.

==> figures/bar-tensor-quiver.tex <==
\begingroup
\definecolor{barcategory}{HTML}{A66A19}
\definecolor{barleft}{HTML}{85529B}
\definecolor{barright}{HTML}{285E9A}
\definecolor{baroutput}{HTML}{287B59}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,line width=.65pt,
  arr/.style={postaction={decorate},decoration={markings,
    mark=at position .74 with {\arrow{Stealth[length=4.2pt,width=3.4pt]}}}},
  B/.style={arr,draw=barcategory},
  M/.style={arr,draw=barleft},
  N/.style={arr,draw=barright},
  vertex/.style={circle,fill=black,inner sep=1.8pt},
  lab/.style={fill=white,inner sep=1.5pt,font=\scriptsize}
]

% The two panels have the same vertices and all the same old arrows.
\foreach \panelshift in {0,7.8} {
  \begin{scope}[xshift=\panelshift cm]
    \draw[draw=barcategory!70,dashed,rounded corners=5pt,line width=.55pt]
      (1.4,-.65) rectangle (3.4,1.1);
    \node[fill=white,inner xsep=3pt,inner ysep=2pt,text=barcategory]
      at (2.4,1.1) {$V$};

    \node[vertex,label={[label distance=4pt]90:$a$}] (a) at (0,0) {};
    \node[vertex,label={[label distance=4pt]270:$b$}] (b) at (2.4,0) {};
    \node[vertex,label={[label distance=4pt]90:$c$}] (c) at (4.8,0) {};

    % One middle object and its endomorphism loop are shown.
    \draw[B] (b) .. controls (1.65,.95) and (3.15,.95) .. (b);

    \draw[M] (a) -- (b);
    \draw[N] (b) -- (c);
    \node[text=barleft] at (.8,.3) {$e_{ab}$};
    \node[text=barright] at (4,.3) {$e_{bc}$};
  \end{scope}
}

\node at (2.4,1.7) {$Q^-$};
\node at (10.2,1.7) {$Q^+$};
\draw[right hook-{Stealth[length=6pt,width=4pt]},line width=.8pt]
  (5.7,0) -- node[above=5pt] {$i$} (6.9,0);

% Only the completed quiver has the composite output arrow.
\draw[arr,draw=baroutput,dashed,line width=.9pt]
  (7.8,0) .. controls (8.6,-1.5) and (11.8,-1.5) ..
  node[lab,pos=.5,text=baroutput] {$e_{ac}$} (12.6,0);
\path[use as bounding box] (-.7,-1.35) rectangle (13.3,1.9);
\end{tikzpicture}
\endgroup


==> figures/cofree-cooperad-decomposition.tex <==
% Two-level decomposition for Section 3.3.b.
\begingroup
\definecolor{cofreeink}{HTML}{273746}
\definecolor{cofreebasefill}{HTML}{E5EFF9}
\definecolor{cofreebranchfill}{HTML}{FFF0D9}
\definecolor{cofreeleaffill}{HTML}{E4F0E8}
\definecolor{cofreebaseink}{HTML}{3476AA}
\definecolor{cofreebranchink}{HTML}{A86619}
\definecolor{cofreeleafink}{HTML}{397455}
\definecolor{cofreecutink}{HTML}{9D4162}
\begin{tikzpicture}[x=.49cm,y=.49cm,font=\footnotesize,
 edge/.style={draw=cofreeink,line width=.65pt},
 directed/.style={postaction={decorate},decoration={markings,
   mark=at position .52 with {\arrow{stealth}}}},
 root/.style={line width=1.05pt},
 cut/.style={draw=cofreecutink,line width=1.15pt,dash pattern=on 2.5pt off 1.4pt},
 dot/.style={circle,fill=cofreeink,inner sep=.8pt},
 seamlabel/.style={fill=white,inner sep=.8pt,text=cofreecutink,font=\scriptsize}]
% D: canonical face order x_1, x_2, x_3, x_4, x_5.
\begin{scope}
\coordinate (A) at (0,0); \coordinate (B) at (6,0);
\coordinate (C) at (3,2.2); \coordinate (E) at (.2,3);
\coordinate (R) at (6,3); \coordinate (T) at (8,2.2);
\coordinate (L) at (2.1,4.5);
\fill[cofreebasefill] (A)--(B)--(C)--cycle;
\fill[cofreebasefill] (A)--(C)--(E)--cycle;
\fill[cofreebranchfill] (B)--(R)--(C)--cycle;
\fill[cofreebranchfill] (B)--(T)--(R)--cycle;
\fill[cofreeleaffill] (C)--(L)--(E)--cycle;
\draw[edge,root,directed] (B)--(A);
\foreach \p/\q in {B/T,T/R,R/C,C/L,L/E,E/A,C/A,B/R}
 \draw[edge,directed] (\p)--(\q);
\draw[cut,directed] (B)--(C);
\draw[cut,directed] (C)--(E);
\foreach \p in {A,B,C,E,R,T,L} \node[dot] at (\p) {};
\node[text=cofreebaseink] at (3,.72) {$x_1$};
\node[text=cofreebranchink] at (4.9,1.88) {$x_2$};
\node[text=cofreebranchink] at (6.75,1.85) {$x_3$};
\node[text=cofreebaseink] at (1.12,1.7) {$x_4$};
\node[text=cofreeleafink] at (1.83,3.28) {$x_5$};
\node[seamlabel] at (4.38,1.2) {$a$};
\node[seamlabel] at (1.53,2.62) {$b$};
\node[left,font=\scriptsize] at (.1,1.4) {$e$};
\node at (3.8,-1.15) {$D$};
\end{scope}
\draw[->,cofreeink,line width=.8pt] (8.7,1.9)--(10.3,1.9);
\node[above,font=\scriptsize,text=cofreecutink] at (9.5,2.0) {cut};
% Bottom/root factor D_0.
\begin{scope}[xshift=5.39cm]
\coordinate (A) at (0,0); \coordinate (B) at (6,0);
\coordinate (C) at (3,2.2); \coordinate (E) at (.2,3);
\fill[cofreebasefill] (A)--(B)--(C)--(E)--cycle;
\draw[edge,root,directed] (B)--(A);
\foreach \p/\q in {B/C,C/E,E/A,C/A} \draw[edge,directed] (\p)--(\q);
\foreach \p in {A,B,C,E} \node[dot] at (\p) {};
\node[text=cofreebaseink] at (3,.72) {$x_1$};
\node[text=cofreebaseink] at (1.12,1.7) {$x_4$};
\node[above right,font=\scriptsize,text=cofreecutink] at (4.5,1.1) {$a$};
\node[above,font=\scriptsize,text=cofreecutink] at (1.6,2.65) {$b$};
\node[left,font=\scriptsize] at (.1,1.4) {$e$};
\node at (3,-1.15) {$D_0$};
\node[text=cofreebaseink] at (3,-1.95) {$u_0=x_1\otimes x_4$};
\end{scope}
\node at (18,1.25) {$;$};
% Upper factor D_1, rotated to put its root below.
\begin{scope}[xshift=9.31cm]
\coordinate (A) at (0,0); \coordinate (B) at (3.8,0);
\coordinate (C) at (1.7,1.8); \coordinate (R) at (3.7,2.8);
\fill[cofreebranchfill] (A)--(B)--(R)--(C)--cycle;
\draw[edge,root,directed] (B)--(A);
\foreach \p/\q in {B/R,R/C,C/A,B/C} \draw[edge,directed] (\p)--(\q);
\foreach \p in {A,B,C,R} \node[dot] at (\p) {};
\node[text=cofreebranchink] at (1.8,.58) {$x_2$};
\node[text=cofreebranchink] at (3.04,1.8) {$x_3$};
\node[below,font=\scriptsize,text=cofreecutink] at (1.9,0) {$a$};
\node at (1.9,-1.15) {$D_1$};
\node[text=cofreebranchink] at (1.9,-1.95) {$u_1=x_2\otimes x_3$};
\end{scope}
\node at (23.6,1.25) {$,$};
% Upper factor D_2.
\begin{scope}[xshift=12.005cm]
\coordinate (A) at (0,0); \coordinate (B) at (2.8,0);
\coordinate (C) at (1.4,2.35);
\fill[cofreeleaffill] (A)--(B)--(C)--cycle;
\draw[edge,root,directed] (B)--(A);
\draw[edge,directed] (B)--(C);
\draw[edge,directed] (C)--(A);
\foreach \p in {A,B,C} \node[dot] at (\p) {};
\node[text=cofreeleafink] at (1.4,.8) {$x_5$};
\node[below,font=\scriptsize,text=cofreecutink] at (1.4,0) {$b$};
\node at (1.4,-1.15) {$D_2$};
\node[text=cofreeleafink] at (1.4,-1.95) {$u_2=x_5$};
\end{scope}
\node at (28.2,1.25) {$,$};
% Formal identity diagram: no faces.
\begin{scope}[xshift=14.21cm]
\draw[edge,root,directed] (1.8,0)--(0,0);
\node[dot] at (0,0) {}; \node[dot] at (1.8,0) {};
\node[above,font=\scriptsize] at (.9,0) {$e$};
\node at (.9,-1.15) {$D_3=D_e$};
\node at (.9,-1.95) {$u_3=1$};
\end{scope}

\node[font=\small] at (15.1,-3.1) {$
 (x_1,x_2,x_3,x_4,x_5)
 \longmapsto (x_1,x_4)\mid(x_2,x_3)\mid(x_5)\mid(),
 \qquad
 \epsilon(\sigma;\vec x)=(-1)^{|x_4|(|x_2|+|x_3|)}.$};
\end{tikzpicture}
\endgroup


==> figures/derived-category-quiver.tex <==
\begin{tikzpicture}[
  x=.75cm,y=.7cm,font=\scriptsize,line width=.4pt,
  arr/.style={postaction={decorate},decoration={markings,
    mark=at position .76 with {\arrow{Stealth[length=3pt,width=2.4pt]}}}},
  vertex/.style={circle,fill=black,inner sep=1.1pt},
  lab/.style={fill=white,inner sep=.6pt}
]
\node[vertex,label={[label distance=2pt]90:$a$}] (a) at (-2.1,0) {};
\node[vertex,label={[label distance=2pt]90:$b$}] (b) at (2.1,0) {};

\draw[arr] (a) .. controls (-1.0,.65) and (1.0,.65) ..
  node[lab,pos=.5] {$e^0_{ab}$} (b);
\draw[arr] (a) .. controls (-1.0,1.55) and (1.0,1.55) ..
  node[lab,pos=.5] {$e^1_{ab}$} (b);
\draw[arr] (a) .. controls (-1.0,2.45) and (1.0,2.45) ..
  node[lab,pos=.5] {$e^2_{ab}$} (b);
\node at (0,2.65) {$\vdots$};

\draw[arr] (b) .. controls (1.0,-.65) and (-1.0,-.65) ..
  node[lab,pos=.5] {$e^0_{ba}$} (a);
\draw[arr] (b) .. controls (1.0,-1.55) and (-1.0,-1.55) ..
  node[lab,pos=.5] {$e^1_{ba}$} (a);
\draw[arr] (b) .. controls (1.0,-2.45) and (-1.0,-2.45) ..
  node[lab,pos=.5] {$e^2_{ba}$} (a);
\node at (0,-2.65) {$\vdots$};

\draw[arr] (a) .. controls (-3.8,1.6) and (-3.8,-1.6) .. (a);
\draw[arr] (a) .. controls (-4.8,3.0) and (-4.8,-3.0) .. (a);
\node at (-3.72,.05) {$e^0_{aa}$};
\node at (-4.5,.05) {$e^1_{aa}$};
\node at (-5.15,0) {$\cdots$};
\draw[arr] (b) .. controls (3.8,-1.6) and (3.8,1.6) .. (b);
\draw[arr] (b) .. controls (4.8,-3.0) and (4.8,3.0) .. (b);
\node at (3.72,.05) {$e^0_{bb}$};
\node at (4.5,.05) {$e^1_{bb}$};
\node at (5.15,0) {$\cdots$};
\pgfresetboundingbox
\path[use as bounding box] (-5.45,-2.95) rectangle (5.45,2.95);
\end{tikzpicture}


==> figures/diagonal-quiver-folding.tex <==
\begingroup
\definecolor{leftcat}{HTML}{285E9A}
\definecolor{rightcat}{HTML}{A66A19}
\definecolor{mixed}{HTML}{85529B}
\begin{minipage}{17.5cm}
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,line width=.65pt,
  arr/.style={postaction={decorate},decoration={markings,
    mark=at position .77 with {\arrow{Stealth[length=4.2pt,width=3.4pt]}}}},
  A/.style={arr,draw=leftcat},
  B/.style={arr,draw=rightcat},
  M/.style={arr,draw=mixed},
  vertex/.style={circle,fill=black,inner sep=1.8pt},
  lab/.style={fill=white,inner sep=1.8pt,font=\scriptsize}
]

% Dashed frames identify the two blocks of internal arrows.
\draw[draw=leftcat!70,dashed,rounded corners=5pt,line width=.55pt]
  (-3.65,.85) rectangle (3.65,2.7);
\node[fill=white,inner xsep=5pt,inner ysep=2pt,text=leftcat]
  at (-2.55,2.7) {$V_A\times V_A$};
\draw[draw=rightcat!70,dashed,rounded corners=5pt,line width=.55pt]
  (-3.65,-2.7) rectangle (3.65,-.85);
\node[fill=white,inner xsep=5pt,inner ysep=2pt,text=rightcat]
  at (-2.55,-2.7) {$V_B\times V_B$};

% The two complete blocks, including their loops.
\node[vertex,label={[label distance=3pt]90:$a_A$}] (aA) at (-2,1.35) {};
\node[vertex,label={[label distance=3pt]90:$b_A$}] (bA) at (2,1.35) {};
\node[vertex,label={[label distance=3pt]270:$a_B$}] (aB) at (-2,-1.35) {};
\node[vertex,label={[label distance=3pt]270:$b_B$}] (bB) at (2,-1.35) {};

\draw[A] (aA) .. controls (-.9,2.75) and (.9,2.75) ..
  node[lab,pos=.5,text=leftcat] {$e^A_{ab}$} (bA);
\draw[A] (bA) .. controls (.9,1.95) and (-.9,1.95) ..
  node[lab,pos=.5,text=leftcat] {$e^A_{ba}$} (aA);
\draw[A] (aA) .. controls (-3.5,2.35) and (-3.5,.35) ..
  node[lab,pos=.5,text=leftcat] {$e^A_{aa}$} (aA);
\draw[A] (bA) .. controls (3.5,.35) and (3.5,2.35) ..
  node[lab,pos=.5,text=leftcat] {$e^A_{bb}$} (bA);

\draw[B] (aB) .. controls (-.9,-1.95) and (.9,-1.95) ..
  node[lab,pos=.5,text=rightcat] {$e^B_{ab}$} (bB);
\draw[B] (bB) .. controls (.9,-2.75) and (-.9,-2.75) ..
  node[lab,pos=.5,text=rightcat] {$e^B_{ba}$} (aB);
\draw[B] (aB) .. controls (-3.5,-.35) and (-3.5,-2.35) ..
  node[lab,pos=.5,text=rightcat] {$e^B_{aa}$} (aB);
\draw[B] (bB) .. controls (3.5,-2.35) and (3.5,-.35) ..
  node[lab,pos=.5,text=rightcat] {$e^B_{bb}$} (bB);

% All mixed arrows go from the upper (left-copy) block to the lower block.
\draw[M] (aA) -- node[lab,pos=.5,left=2pt,text=mixed] {$e^M_{aa}$} (aB);
\draw[M] (bA) -- node[lab,pos=.5,right=2pt,text=mixed] {$e^M_{bb}$} (bB);
\draw[M] (aA) -- node[lab,pos=.27,text=mixed] {$e^M_{ab}$} (bB);
\draw[M] (bA) -- node[lab,pos=.27,text=mixed] {$e^M_{ba}$} (aB);

% Quiver morphism. The large arrow is not an edge of either quiver.
\draw[-{Stealth[length=7pt,width=5pt]},line width=.8pt]
  (4.15,0) -- node[above=5pt,font=\large] {$f$} (5.95,0);

% Complete target quiver.
\node[vertex,label={[label distance=5pt]90:$a$}] (a) at (7.6,0) {};
\node[vertex,label={[label distance=5pt]90:$b$}] (b) at (10.8,0) {};
\draw[arr] (a) .. controls (8.4,1.05) and (10,1.05) ..
  node[lab,pos=.5] {$e_{ab}$} (b);
\draw[arr] (b) .. controls (10,-1.05) and (8.4,-1.05) ..
  node[lab,pos=.5] {$e_{ba}$} (a);
\draw[arr] (a) .. controls (6.3,.95) and (6.3,-.95) ..
  node[lab,pos=.5] {$e_{aa}$} (a);
\draw[arr] (b) .. controls (12.1,-.95) and (12.1,.95) ..
  node[lab,pos=.5] {$e_{bb}$} (b);

\node[font=\small] at (9.2,-1.7) {$a_A,a_B\longmapsto a$};
\node[font=\small] at (9.2,-2.15) {$b_A,b_B\longmapsto b$};

\path[use as bounding box] (-3.85,-3.05) rectangle (12.25,3.05);
\end{tikzpicture}

\smallskip
{\small
\textcolor{leftcat}{$A$: left category}\qquad
\textcolor{mixed}{$M$: bimodule}\qquad
\textcolor{rightcat}{$B$: right category}
\par}
\end{minipage}
\endgroup


==> figures/free-operad-composition.tex <==
% Temporary illustration for Section 3.3.a; shared by the paper and preview.
\begin{tikzpicture}[x=.85cm,y=.85cm,font=\small,
  edge/.style={draw=freeink,line width=.8pt},
  midarrow/.style={postaction={decorate},decoration={markings,
    mark=at position .52 with {\arrow{stealth}}}},
  root/.style={draw=freeblue,line width=1.2pt},
  seam/.style={draw=freeorange,line width=1.2pt},
  dot/.style={circle,fill=freeink,inner sep=1pt}]
\definecolor{freeink}{HTML}{273746}
\definecolor{freeblue}{HTML}{3476AA}
\definecolor{freeorange}{HTML}{B86E16}
\definecolor{freeoldface}{HTML}{E5EFF9}
\definecolor{freenewface}{HTML}{FFF0D9}

% The right input of the root face is input 1. The old second
% branch carries x_2, so grafting at input 1 precedes x_2 in face order.
\begin{scope}
\coordinate (A) at (0,0); \coordinate (B) at (3.6,0);
\coordinate (C) at (1.8,2.2); \coordinate (L) at (-.1,2.3);
\fill[freeoldface] (A)--(B)--(C)--cycle;
\fill[freeoldface] (A)--(C)--(L)--cycle;
\draw[root,midarrow] (B)--(A);
\draw[seam,midarrow] (B)--(C);
\draw[edge,midarrow] (C)--(A);
\draw[edge,midarrow] (C)--(L);
\draw[edge,midarrow] (L)--(A);
\foreach \p in {A,B,C,L} \node[dot] at (\p) {};
\node[text=freeblue] at (1.85,.7) {$x_1$};
\node[text=freeblue] at (.55,1.55) {$x_2$};
\node[right,text=freeorange] at (2.75,1.15) {$e_1$};
\node[above] at (.85,2.3) {$e_2$};
\node[left] at (-.1,1.1) {$e_3$};
\node[below,text=freeblue] at (1.8,-.08) {$e_0$};
\node at (1.8,-.95) {$D$};
\end{scope}

\node at (5.15,1.1) {$\circ_1$};

\begin{scope}[xshift=5.45cm]
\coordinate (A) at (0,0); \coordinate (B) at (2.8,0);
\coordinate (C) at (1.4,2.2);
\fill[freenewface] (A)--(B)--(C)--cycle;
\draw[seam,midarrow] (B)--(A);
\draw[edge,midarrow] (B)--(C);
\draw[edge,midarrow] (C)--(A);
\foreach \p in {A,B,C} \node[dot] at (\p) {};
\node[text=freeorange] at (1.4,.8) {$y$};
\node[right] at (2.15,1.15) {$f_1$};
\node[left] at (.65,1.15) {$f_2$};
\node[below,text=freeorange] at (1.4,-.08) {$e_1$};
\node at (1.4,-.95) {$D'$};
\end{scope}

\draw[->,freeink,line width=.7pt] (10.15,1.1)--(11.15,1.1);

\begin{scope}[xshift=10.35cm]
\coordinate (A) at (0,0); \coordinate (B) at (3.6,0);
\coordinate (C) at (1.8,2.2); \coordinate (L) at (-.1,2.3);
\coordinate (R) at (3.7,2.3);
\fill[freeoldface] (A)--(B)--(C)--cycle;
\fill[freeoldface] (A)--(C)--(L)--cycle;
\fill[freenewface] (B)--(R)--(C)--cycle;
\draw[root,midarrow] (B)--(A);
\draw[edge,midarrow] (C)--(A);
\draw[edge,midarrow] (C)--(L);
\draw[edge,midarrow] (L)--(A);
\draw[seam,midarrow] (B)--(C);
\draw[edge,midarrow] (B)--(R);
\draw[edge,midarrow] (R)--(C);
\foreach \p in {A,B,C,L,R} \node[dot] at (\p) {};
\node[text=freeblue] at (1.85,.7) {$x_1$};
\node[text=freeblue] at (.55,1.55) {$x_2$};
\node[text=freeorange] at (3.05,1.55) {$y$};
\node[above] at (.85,2.3) {$e_2$};
\node[left] at (-.1,1.1) {$e_3$};
\node[right] at (3.7,1.1) {$f_1$};
\node[above] at (2.75,2.3) {$f_2$};
\node[below,text=freeblue] at (1.8,-.08) {$e_0$};
\node at (1.8,-.95) {$D\circ_1D'$};
\end{scope}

\end{tikzpicture}


==> figures/nullary-face-attachment.tex <==
\begin{tikzpicture}[font=\normalsize,>=Stealth,
 edge/.style={line width=1.05pt},
 flow/.style={postaction={decorate},decoration={markings,mark=at position .52 with {\arrow{Stealth}}}}]
\definecolor{nullaryink}{HTML}{273746}
\definecolor{nullaryblue}{HTML}{286D9C}
\definecolor{nullaryorange}{HTML}{BE711B}
\definecolor{nullarygray}{HTML}{64717C}
\definecolor{nullaryfaceblue}{HTML}{E5EFF9}
\definecolor{nullaryfaceorange}{HTML}{FFF0D9}
\definecolor{nullaryneutral}{HTML}{F4F6F7}
\path[use as bounding box] (.4,1) rectangle (18,5.7);

\newcommand{\nullarybaseface}{%
\coordinate (P0) at (3,0);\coordinate (P1) at (3,1.8);
\coordinate (P2) at (1.8,2.6);\coordinate (P3) at (0,1.8);\coordinate (P4) at (0,0);
\fill[nullaryfaceblue] (P0)--(P1)--(P2)--(P3)--(P4)--cycle;

\draw[edge,flow,nullaryblue] (P0)--(P1);
\draw[edge,flow,nullaryorange] (P1)--(P2);
\draw[edge,flow,nullaryblue] (P2)--(P3);
\draw[edge,flow,nullaryblue] (P3)--(P4);
\draw[edge,flow,nullaryblue] (P0)--(P4);

\foreach \p in {P0,P1,P2,P3,P4} \fill[nullaryink] (\p) circle (1.4pt);
\node[nullaryink,right=4pt] at (P0) {$u$};
\node[nullaryink,right=4pt] at (P1) {$v$};
\node[nullaryink,above=4pt] at (P2) {$v$};
\node[nullaryink,left=4pt] at (P3) {$w$};
\node[nullaryink,left=4pt] at (P4) {$z$};
\node[nullaryblue,right=4pt] at (3,.9) {$e_1$};
\node[nullaryorange] at (2.35,1.94) {$e_2$};
\node[nullaryblue,above=4pt] at (.9,2.2) {$e_3$};
\node[nullaryblue,left=4pt] at (0,.9) {$e_4$};
\node[nullaryblue,below=4pt] at (1.5,0) {$e_0$};

\node[nullaryblue,font=\Large] at (1.5,1.18) {$F$};

}
\begin{scope}[shift={(1.2,2.15)}]
\nullarybaseface
\end{scope}
\node[text=nullaryink] at (2.7,1.3) {$F$};

\draw[nullarygray,-{Stealth[length=2.5mm]},line width=.9pt] (5.0,3.5)--(6.5,3.5);
\node[text=nullarygray,font=\small] at (5.75,3.85) {glue $N$};

\begin{scope}[shift={(7.6,2.15)}]
\fill[nullaryfaceorange] (3,1.8)--(1.8,2.6) .. controls (2.5,3.7) and (4.2,3.4) .. (3,1.8);
\nullarybaseface
\draw[nullarygray,densely dashed,line width=.8pt] (1.8,2.6) .. controls (2.5,3.7) and (4.2,3.4) .. (3,1.8);
\node[nullaryorange,font=\Large] at (2.95,2.86) {$N$};
\end{scope}
\node[text=nullaryink] at (9.15,1.3) {$F\circ_2N$};

\draw[nullarygray,-{Stealth[length=2.5mm]},line width=.9pt] (11.8,3.5)--(13.1,3.5);
\node[text=nullarygray,font=\small] at (12.45,3.85) {shrink $e_2$};

% Only the boundary is drawn in the contraction schematic.
\begin{scope}[shift={(14.1,2.15)}]
\coordinate (Q0) at (3,0);\coordinate (Qv) at (1.7,2.4);
\coordinate (Q3) at (0,1.8);\coordinate (Q4) at (0,0);
\fill[nullaryneutral] (Q0)--(Qv)--(Q3)--(Q4)--cycle;
\draw[edge,flow,nullaryblue] (Q0)--(Qv);
\draw[edge,flow,nullaryblue] (Qv)--(Q3);
\draw[edge,flow,nullaryblue] (Q3)--(Q4);
\draw[edge,flow,nullaryblue] (Q0)--(Q4);
\fill[nullaryfaceorange] (Qv) circle (4pt);
\draw[nullaryorange,line width=.6pt] (Qv) circle (4pt);
\foreach \p in {Q0,Qv,Q3,Q4} \fill[nullaryink] (\p) circle (1.4pt);
\node[nullaryink,right=4pt] at (Q0) {$u$};
\node[nullaryink,above=5pt] at (Qv) {$v$};
\node[nullaryink,left=4pt] at (Q3) {$w$};
\node[nullaryink,left=4pt] at (Q4) {$z$};
\node[nullaryblue,right=4pt] at (2.35,1.2) {$e_1$};
\node[nullaryblue,above=4pt] at (.85,2.1) {$e_3$};
\node[nullaryblue,left=4pt] at (0,.9) {$e_4$};
\node[nullaryblue,below=4pt] at (1.5,0) {$e_0$};

\end{scope}
\node[text=nullaryink] at (15.6,1.3) {Outer boundary};
\end{tikzpicture}

